Definition and Implementation of a Points-To Analysis for C-like Languages

The points-to problem is the problem of determining the possible run-time targets of pointer variables and is usually considered part of the more general aliasing problem, which consists in establishing whether and when different expressions can refer to the same memory address. Aliasing information is essential to every tool that needs to reason about the semantics of programs. However, due to well-known undecidability results, for all interesting languages that admit aliasing, the exact solution of nontrivial aliasing problems is not generally computable. This work focuses on approximated solutions to this problem by presenting a store-based, flow-sensitive points-to analysis, for applications in the field of automated software verification. In contrast to software testing procedures, which heuristically check the program against a finite set of executions, the methods considered in this work are static analyses, where the computed results are valid for all the possible executions of the analyzed program. We present a simplified programming language and its execution model; then an approximated execution model is developed using the ideas of abstract interpretation theory. Finally, the soundness of the approximation is formally proved. The aim of developing a realistic points-to analysis is pursued by presenting some extensions to the initial simplified model and discussing the correctness of their formulation. This work contains original contributions to the issue of points-to analysis, as it provides a formulation of a filter operation on the points-to abstract domain and a formal proof of the soundness of the defined abstract operations: these, as far as we now, are lacking from the previous literature.

==> figures/01.tex <==
\input{figures/common_style}
%
\def \drawThePicture[#1]{
  \abstractLocation a (2, 0)
  \abstractLocation b (2, 1)
  \abstractLocation c (2, 2)
  \abstractLocation r (0, 1)
  \abstractLocation p (1, 0)
  \abstractLocation q (1, 2)
  %
  \figureBackground
    (p.south -| r.west)
    (c.north -| c.east)
  %
  \node at (1,-1) {#1};
  \path \edgePointsToR(r,p)
        \edgePointsToL(r,q)
        \edgePointsTo(p,a)
        \edgePointsTo(q,c);
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture[Before.]
  \end{scope}
  \begin{scope}[xshift=4cm]
    \drawThePicture[After.]
    \path \edgePointsTo(p,b)
          \edgePointsTo(q,b);
  \end{scope}
\end{tikzpicture}


==> figures/03.tex <==
\input{figures/common_style}
\tikzstyle{textBlock}=[
    rectangle,
    join=round,
    rounded corners,
    text badly centered,
    draw=LocationBorderColor,
    line width=1pt,
    fill=LocationFillColor]
%
\begin{tikzpicture}
  %
  \node[textBlock, text width=10em] (execution context) at (3, 8)
  {
    Concrete memory \( m \in \memories \)
  };
  \node[textBlock, text width=10em] (concrete alias query) at (3, 6)
  {
    Concrete alias query
    \( \aliasquery \in \aliasQueryDomain \)
  };
  \node[textBlock, text width=10em] (abstract alias query) at (3, 4)
  {
    Abstract alias query
    \( \absaliasquery \in \absAliasQueryDomain \)
  };
  \node[textBlock, text width=10em] (access path abstraction) at (0, 2)
  {
    Access-path based abstraction (Deutsch)
  };
  \node[textBlock, text width=10em] (pointsTo based abstraction) at (6, 2)
  {
    Points-to based abstraction.
  };
  \node[textBlock, text width=10em] (pointsTo based abstraction) at (6, 2)
  {
    Points-to based abstraction.
  };
  \node[textBlock, text width=10em, fill=blue!5] (abs mem desc) at (3, 0)
  {
    Abstract memory \( m^\sharp \in \absmemories \)
  };
  \path
    (execution context) edge [pointsTo] (concrete alias query)
    (concrete alias query) edge [pointsTo] (abstract alias query)
    (abstract alias query) edge [pointsTo, bend right] (access path abstraction)
    (abstract alias query) edge [pointsTo, bend left] (pointsTo based abstraction)
    (abs mem desc) edge [pointsTo, bend left, dashed] (access path abstraction)
    (abs mem desc) edge [pointsTo, bend right, dashed] (pointsTo based abstraction);
  %
  \figureBackground
    (abs mem desc.south -| access path abstraction.west)
    (execution context.north -| pointsTo based abstraction.east)
  %
\end{tikzpicture}


==> figures/04.tex <==
\input{figures/common_style}
%
\def \drawThePicture[#1,#2,#3,#4,#5,#6] {
  %
  \abstractLocation a (2, 0)
  \abstractLocation b (2, 1)
  \abstractLocation c (2, 2)
  \abstractLocation r (0, 1)
  \abstractLocation p (1, 0)
  \abstractLocation q (1, 2)
  %
  \node[anchor=north] at (1, -0.5) (table) {
    \begin{tabular}{*{4}{>{\(}c<{\)}}}
      \hline \hline
             #1   &  \Code{a} & \Code{b} & \Code{c} \\
      \hline
      \Code{*p}   & #2 \\
      \Code{*q}   & #3 \\
      \Code{**r}  & #4 \\
      \hline \hline
                  &  \Code{p} & \Code{q} & \\
      \hline
      \Code{*r}   & #5 \\
      \hline \hline
    \end{tabular}
  };
  %
  \figureBackground
    (table.south -| table.west)
    (c.north -| table.east)
  %
  \node [description label] at (table.north east) {#6};
}
%
\begin{tikzpicture}
  %
  \begin{scope}
    \drawThePicture[
      \aliasquery_{ \executionEnvironment_0 },
      1 & 0 & 0,
      0 & 1 & 0,
      0 & \cellMark{1} & 0,
      0 & 1 &,
      {
        Below, an extract of the concrete alias query \(
        \aliasquery_{ m_0 } \) induced by the concrete memory description
        \( m_0 \in \memories \).  Above, a graphical representation
        of the points-to information
        \( C_0 \in \concretedomain \)
        associated to the same memory.
      }]
    \path \edgePointsTo(p,a)
          \edgePointsTo(q,b)
          \edgePointsToL(r,q);
  \end{scope}
  %
  \begin{scope}[yshift=-7.5cm]
    \drawThePicture[
      \aliasquery_{ \executionEnvironment_1 },
      0 & 1 & 0,
      0 & 0 & 1,
      0 & \cellMark{1} & 0,
      1 & 0 &  ,
      {
        As above, on the concrete memory description \(
        \executionEnvironment_1 \).
      }]
    \path \edgePointsTo(p,b)
          \edgePointsTo(q,c)
          \edgePointsToR(r,p);
  \end{scope}
  %
\end{tikzpicture}



==> figures/04b.tex <==
\input{figures/common_style}
%
\def \drawThePicture[#1,#2,#3,#4,#5,#6] {
  %
  \abstractLocation a (2, 0)
  \abstractLocation b (2, 1)
  \abstractLocation c (2, 2)
  \abstractLocation r (0, 1)
  \abstractLocation p (1, 0)
  \abstractLocation q (1, 2)
  %
  \node[anchor=north] at (1, -0.5) (table) {
    \begin{tabular}{*{4}{>{\(}c<{\)}}}
      \hline \hline
             #1   &  \Code{a} & \Code{b} & \Code{c} \\
      \hline
      \Code{*p}   & #2 \\
      \Code{*q}   & #3 \\
      \Code{**r}  & #4 \\
      \hline \hline
                  &  \Code{p} & \Code{q} & \\
      \hline
      \Code{*r}   & #5 \\
      \hline \hline
    \end{tabular}
  };
  %
  \figureBackground
    (table.south -| table.west)
    (c.north -| table.east)
  %
  \node [description label] at (table.north east) {#6};
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture[
      \absaliasquery,
      \top & \top & 0,
      0 & \top & \top,
      0 & \cellMark{1} & 0,
      \top & \top &  ,
      {
        Above, a graphical representation of the most precise points-to
        abstraction \( A \)
        \[
          \abstraction\bigl( \{ C_0, C_1 \} \bigr) =
            C_0 \union C_1 = A \in \abstractdomain.
        \]
        Below, an extract of the abstract alias query
        \begin{gather*}
          \abstraction
            \bigl( \{ \aliasquery_{m_0}, \aliasquery_{m_1} \} \bigr) \\
          \quad = \aliasquery_{ m_0 } \sqcup \aliasquery_{ m_1 } \\
          \quad = \absaliasquery \in \absAliasQueryDomain.
        \end{gather*}
        Note that \( \absaliasquery(\indirection \indirection r, b) = 1 \),
        that is
        the abstract alias query is able to represent that the expressions
        \(\indirection \indirection r\) and \( b \)
        are definitely aliases.
      }]
    \path \edgePointsTo(p,a)
          \edgePointsTo(p,b)
          \edgePointsTo(q,b)
          \edgePointsTo(q,c)
          \edgePointsToL(r,q)
          \edgePointsToR(r,p);
  \end{scope}
  %
  \begin{scope}[yshift=-7.5cm]
    \drawThePicture[
      A,
      \top & \top & 0,
      0 & \top & \top,
      \top & \cellMark{\top} & \top,
      \top & \top &  ,
      {
        Here both the table and the graph represent the points-to
        information \( A \).
        Note that
        \[
          \eval(A, \indirection \indirection r) \neq \eval(A, b),
        \]
        that is (\refdefinition{Induced alias relation})
        \( A(\indirection \indirection r, b) = \top \), i.e.,
        the points-to representation is unable to express that
        \( \indirection \indirection r \) and \( a \) will be definitely aliases.
      }]
    \path \edgePointsTo(p,a)
          \edgePointsTo(p,b)
          \edgePointsTo(q,b)
          \edgePointsTo(q,c)
          \edgePointsToL(r,q)
          \edgePointsToR(r,p);
  \end{scope}
  %
\end{tikzpicture}



==> figures/05.tex <==
\input{figures/common_style}
%
\begin{tikzpicture}
  %
  \def\drawThePicture[#1,#2,#3,#4]{
    \abstractLocation a (0, 1)
    \abstractLocation b (1, 1)
    \abstractLocation c (2.5, 1)
    \abstractLocation d (3.5, 1)
    \abstractLocation p (0.5, 0)
    \abstractLocation q (3, 0)
    %
    \node[anchor=north] at (1.75, -0.75) (table) {
      \begin{tabular}{*{5}{>{\(}c<{\)}}}
        \hline \hline
        #1 & \Code{a} & \Code{b} & \Code{c} & \Code{d} \\
        \hline
        \Code{*p}  & #2 \\
        \Code{*q}  & #3 \\
        \hline \hline
      \end{tabular}
    };
    %
    \figureBackground
       (table.south -| table.west)
       (d.north -| table.east)
    %
    \node [description label] at (table.north east) {#4};
  }
  %
  \begin{scope}
    \drawThePicture[
      \aliasquery_{\executionEnvironment_0},
      1 & 0 & 0 & 0,
      0 & 0 & 1 & 0,
      {
        Below an extract of the concrete alias query \(
        \aliasquery_{m_0} \) induced by the concrete memory description \(
        m_0 \in \memories \).  Above a graphical representation of the
        points-to information associated to the same memory.
      }]
    \path \edgePointsTo(p,a)
          \edgePointsTo(q,c);
  \end{scope}
  %
  \begin{scope}[yshift=-5cm]
    \drawThePicture[
      \aliasquery_{\executionEnvironment_1},
      0 & 1 & 0 & 0,
      0 & 0 & 0 & 1,
      {
        As above, on the concrete memory description \(
        \executionEnvironment_1 \).
      }]
    \path \edgePointsTo(p,b)
          \edgePointsTo(q,d);
  \end{scope}
  %
  \begin{scope}[yshift=-10cm]
    \drawThePicture[
      \absaliasquery{},
      \top  & \top  & 0     & 0,
      0     & 0     & \top  & \top,
      {
        The abstract alias query
        \[
           \absaliasquery \in \absAliasQueryDomain
        \] is defined as
        \( \aliasquery_{\executionEnvironment_0}
            \sqcup \aliasquery_{\executionEnvironment_1}
        \) and it is the most precise abstract alias query that abstracts the
        set of concrete alias queries
        \[
          \{ \aliasquery_{\executionEnvironment_0},
            \aliasquery_{\executionEnvironment_1} \}.
        \]
      }]
    \path \edgePointsTo(p,a)
          \edgePointsTo(p,b)
          \edgePointsTo(q,c)
          \edgePointsTo(q,d);
  \end{scope}
  %
\end{tikzpicture}


==> figures/05b.tex <==
\input{figures/common_style}
%
\begin{tikzpicture}
  %
  \def\drawThePicture[#1,#2,#3,#4]{
    \abstractLocation a (0, 1)
    \abstractLocation b (1, 1)
    \abstractLocation c (2.5, 1)
    \abstractLocation d (3.5, 1)
    \abstractLocation p (0.5, 0)
    \abstractLocation q (3, 0)
    %
    \node[anchor=north] at (1.75, -0.75) (table) {
      \begin{tabular}{*{5}{>{\(}c<{\)}}}
        \hline \hline
        #1 & \Code{a} & \Code{b} & \Code{c} & \Code{d} \\
        \hline
        \Code{*p}  & #2 \\
        \Code{*q}  & #3 \\
        \hline \hline
      \end{tabular}
    };
    %
    \figureBackground
       (table.south -| table.west)
       (d.north -| table.east)
    %
    \node [description label] at (table.north east) {#4};
  }
  %
  \begin{scope}
    \drawThePicture[
      \aliasquery_{ \executionEnvironment_2 },
      1 & 0 & 0 & 0,
      0 & 0 & 0 & 1,
      {
        An example of a spurious element of the concretization of \(
        \absaliasquery \). We have that
        \[
          \aliasquery_{ \executionEnvironment_2 } \in
          \concretization( \absaliasquery ).
        \]
        However, \( \aliasquery_{ \executionEnvironment_2
        } \) can not be generated by the program.
      }]
    \path \edgePointsTo(p,a)
          \edgePointsTo(q,d);
  \end{scope}
  %
  \begin{scope}[yshift=-5cm]
    \drawThePicture[
      \aliasquery_{ \executionEnvironment_3 },
      0 & 1 & 0 & 0,
      0 & 0 & 1 & 0,
      {
        Another spurious element of the concretization of
        \( \absaliasquery \). Note that:
        %
        \begin{align*}
          \concretization(\absaliasquery )
             & = \concretization(
                  \aliasquery_{ \executionEnvironment_0 }
                  \sqcup
                  \aliasquery_{ \executionEnvironment_1 }) \\
             &
              \begin{aligned}
                = \{
                & \aliasquery_{\executionEnvironment_0 },
                \aliasquery_{\executionEnvironment_1 }, \\
                & \aliasquery_{\executionEnvironment_2 },
                  \aliasquery_{\executionEnvironment_3 }
               \}.
               \end{aligned}
        \end{align*}
      }]
    \path \edgePointsTo(p,b)
          \edgePointsTo(q,c);
  \end{scope}
\end{tikzpicture}



==> figures/06.tex <==
\input{figures/common_style}
%
\def\drawThePicture[#1,#2,#3,#4]{
  %
  \abstractLocation a (1,1)
  \abstractLocation b (1,0)
  \abstractLocation p (0,0.5)
  \abstractLocation q (2,0.5)
  %
  \node[anchor=north] at (1, -0.75) (table) {
    \begin{tabular}{*{4}{>{\(}c<{\)}}}
      \hline \hline
      #1   & \Code{a} & \Code{b} & \Code{*q} \\
      \hline
      \Code{*p}   & #2 \\
      \Code{*q}   & #3 \\
      \hline \hline
    \end{tabular}
  };
  %
  \figureBackground
      (table.south -| table.west)
      (a.north -| table.east)
  %
  \node [description label] at (table.north east) {#4};
}
%
\begin{tikzpicture}
  %
  \begin{scope}
    \drawThePicture[
      \aliasquery_{ \executionEnvironment_0 },
      1 & 0 & \cellMark{1},
      1 & 0 &  ,
      {
        Below, an extract of the concrete alias query \(
        \aliasquery_{ m_0 } \) induced by the concrete memory description
        \( m_0 \in \memories \).  Above, a graphical representation
        of the points-to information
        \( C_0 \in \concretedomain \)
        associated to the same memory.
      }]
    \path \edgePointsToL(p,a)
          \edgePointsToR(q,a);
  \end{scope}
  %
  \begin{scope}[yshift=-5cm]
    \drawThePicture[
      \aliasquery_{ \executionEnvironment_1 },
      0 & 1 & \cellMark{1},
      0 & 1 &  ,
      {
        As above, on the concrete memory description \( m_1 \in \memories \).
      }]
    \path \edgePointsToR(p,b)
          \edgePointsToL(q,b);
  \end{scope}
  %
  \begin{scope}[yshift=-10cm]
    \drawThePicture[
      \absaliasquery,
      \top  & \top  & \cellMark{1},
      \top  & \top  &     ,
      {
        Above, a graphical representation of the points-to abstraction
        \( A \)
        \[
          \abstraction\bigl( \{ C_0, C_1 \} \bigr) =
            C_0 \union C_1 = A \in \abstractdomain.
        \]
        Below, an extract of the abstract alias query
        \begin{gather*}
          \abstraction
            \bigl( \{ \aliasquery_{m_0}, \aliasquery_{m_1} \} \bigr) \\
          \quad = \aliasquery_{ m_0 } \sqcup \aliasquery_{ m_1 } \\
          \quad = \absaliasquery \in \absAliasQueryDomain.
        \end{gather*}
        Note that \( \absaliasquery(\Code{*p}, \Code{*q}) = 1 \), that is
        the abstract alias query is able to represent that \Variable{p} and
        \Variable{q} always point to the same location.
      }]
    \path \edgePointsToL(p,a)
          \edgePointsToR(p,b)
          \edgePointsToR(q,a)
          \edgePointsToL(q,b);
  \end{scope}
\end{tikzpicture}


==> figures/06b.tex <==
\input{figures/common_style}
%
\def\drawThePicture[#1,#2,#3,#4]{
  %
  \abstractLocation a (1,1)
  \abstractLocation b (1,0)
  \abstractLocation p (0,0.5)
  \abstractLocation q (2,0.5)
  %
  \node[anchor=north] at (1, -0.75) (table) {
    \begin{tabular}{*{4}{>{\(}c<{\)}}}
      \hline \hline
      #1   & \Code{a} & \Code{b} & \Code{*q} \\
      \hline
      \Code{*p}   & #2 \\
      \Code{*q}   & #3 \\
      \hline \hline
    \end{tabular}
  };
  %
  \figureBackground
      (table.south -| table.west)
      (a.north -| table.east)
  %
  \node [description label] at (table.north east) {#4};
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture[
      A,
      \top  & \top  & \cellMark{\top},
      \top  & \top  &,
      {
        Here both the table and the graph represent the points-to
        information \( A \).
        Note that
        \[
          \cardinality \bigl( \eval(A, \indirection p) > 1;
        \]
        that is (\refdefinition{Induced alias relation})
        \( A(\indirection p, \indirection q) = \top \), i.e.,
        the points-to representation is unable to express that
        \Variable{p} and \Variable{q} will definitely point to the same
        location.
      }]
    \path \edgePointsToL(p,a)
          \edgePointsToR(p,b)
          \edgePointsToR(q,a)
          \edgePointsToL(q,b);
  \end{scope}
  %
  \begin{scope}[yshift=-5cm]
    \drawThePicture[
      C_2,
      1 & 0 & \cellMark{0},
      0 & 1 &  ,
      {
        The concrete points-to information \( C_2 \in \concretedomain \)
        is a spurious element of \( \concretization(A) \).  Note that
        \[
            \aliasquery_{ C_2 }
          \notin
            \concretization( \absaliasquery );
        \]
        that is the concrete alias relation \( \aliasquery_{ C_2 } \)
        induced by \( C_2 \) would not be generated using the alias
        representation.
      }]
    \path \edgePointsToL(p,a)
          \edgePointsToL(q,b);
  \end{scope}
  %
  \begin{scope}[yshift=-10cm]
    \drawThePicture[
      C_3,
      0 & 1 & \cellMark{0},
      1 & 0 &  ,
      {
        The concrete points-to information \( C_3 \in \concretedomain \) is
        another spurious element of \(\concretization(A) \).
        Note that:
        %
        \begin{gather*}
            \concretization(A) = \{ C_0, C_1, C_2, C_3 \}; \\
            \concretization(\absaliasquery) =
            \{ \aliasquery_{C_0}, \aliasquery_{C_1} \}.
        \end{gather*}
      }]
    \path \edgePointsToR(p,b)
          \edgePointsToR(q,a);
  \end{scope}
\end{tikzpicture}



==> figures/07.tex <==
\input{figures/common_style}
\tikzstyle{domain style}=[
    node distance=6em,
    circle,
    join=round,
    line width=0.3pt,
    inner sep=0pt,
    outer sep=1pt,
    minimum size=2.5em]

\tikzstyle{abstract arrow style}=[
    shorten >=1pt,
    ->,
    auto,
    node distance=0.5cm]

\begin{tikzpicture}
  \def \domainNode{\node[domain style]}
  \def \abstracts(#1,#2)
    {\path (#2) edge [abstract arrow style] node { \( \gamma \) } (#1);}

  \domainNode (exec)                          {\( \memories \)};
  \domainNode (query)     [below of=exec]     {\( \queryDomain \)};
  \domainNode (absQuery)  [right of=query]    {\( \absQueryDomain \)};
  \domainNode (absExec)   [above of=absQuery] {\( \absmemories \)};
  \abstracts(exec, query)
  \abstracts(query, absQuery)
  \abstracts(absQuery, absExec)
  \figureBackground
      (query.south -| query.west)
      (absExec.north -| absExec.east)
\end{tikzpicture}


==> figures/08.tex <==
\input{figures/common_style}
%
\begin{tikzpicture}
  %
  \def\drawThePicture[#1]{
    \abstractLocation a (0, 1)
    \abstractLocation b (1, 1)
    \abstractLocation c (1, 0)
    %
    \figureBackground
        (c.south -| a.west) (b.north -| b.east)
    %
    \node [description label] at (1, 0.5) {#1};
  }
  %
  \begin{scope}
    \drawThePicture[
      {
        The abstract memory \( A \),
        \[ \concretization(A) = \{ C_1, C_2 \}. \]
      }]
    \path \edgePointsToWithStyle(a,a, loop left)
          \edgePointsTo(a,b)
          \edgePointsTo(b,c);
  \end{scope}
  %
  \begin{scope}[yshift=-2.5cm]
    \drawThePicture[
      {
        The concrete memory description \( C_1 \).
      }]
    \path \edgePointsTo(a,b)
          \edgePointsTo(b,c);
  \end{scope}
  %
  \begin{scope}[yshift=-5cm]
    \drawThePicture[
      {
        The concrete memory description \( C_2 \).
      }]
    \path (a) edge [points--to style, loop left] (a)
          \edgePointsTo(b,c);
  \end{scope}
\end{tikzpicture}


==> figures/09.tex <==
\input{figures/common_style}
%
\begin{tikzpicture}
  %
  \def\drawThePicture[#1]{
    \abstractLocation a (1, 1)
    \abstractLocation b (0, 1)
    \abstractLocation c (1, 0)
    %
    \figureBackground
        (b.west |- c.south) (a.north east)
    %
    \node [description label] at (1, 0.5) {#1};
  }
  %
  \begin{scope}
    \drawThePicture[
      {
        The abstraction \( A \) before the execution of the assignment
        \( x = (\indirection a, \indirection a) \).
        \[ \concretization(A) = \{ C_1, C_2 \}. \]
      }]
    \path \edgePointsTo(a,b)
          \edgePointsTo(a,c);
  \end{scope}
  %
  \begin{scope}[yshift=-2.5cm]
    \drawThePicture[
      {
        The concrete memory description \( C_1 \).
      }]
    \path \edgePointsTo(a,b);
  \end{scope}
  %
  \begin{scope}[yshift=-5cm]
    \drawThePicture[
      {
        The concrete memory description
        \[
          \assign(C_1, x).
        \]
      }]
    \path \edgePointsTo(a,b)
          (b) edge [points--to style, loop left] (b);
  \end{scope}
  %
  \begin{scope}[yshift=-7.5cm]
    \drawThePicture[
      {
        The concrete memory description \( C_2 \).
      }]
    \path \edgePointsTo(a, c);
  \end{scope}
  %
  \begin{scope}[yshift=-10cm]
    \drawThePicture[
      {
        The concrete memory description
        \[
          \assign(C_2, x).
        \]
      }]
    \path \edgePointsTo(a,c)
          (c) edge [points--to style, loop right] (c);
  \end{scope}
  %
  \begin{scope}[yshift=-12.5cm]
    \drawThePicture[
      {
        The abstract memory
        \begin{multline*}
          \abstraction\Bigl( \bigl\{ \assign(C_1, x), \assign(C_2, x) \bigr\}
          \Bigr) \\
            = \assign(C_1, x) \union \assign(C_2, x).
        \end{multline*}
      }]
    \path \edgePointsTo(a,b)
          \edgePointsTo(a,c)
          (b) edge [points--to style, loop left] (b)
          (c) edge [points--to style, loop right] (c);
  \end{scope}
  %
  \begin{scope}[yshift=-15cm]
    \drawThePicture[
      {
        The abstraction \( \assign(A, x) \) resulting from the
        execution of the assignment. The spurious arcs are
        \( \bigr\{ (b, c), (c, b) \bigl\} \).
      }]
    \path \edgePointsTo(a,b)
          \edgePointsTo(a,c)
          (b) edge [points--to style, loop left] (b)
          (c) edge [points--to style, loop right] (c)
          (b) edge [points--to style, red, dashed] (c)
          (c) edge [points--to style, red, dashed, bend left] (b);
  \end{scope}
\end{tikzpicture}


==> figures/10.tex <==
\input{figures/common_style}
%
\begin{tikzpicture}
  %
  \def\drawThePicture[#1]{
    \abstractLocation a (0, 0)
    \abstractLocation b (1, 0)
    %
    \figureBackground
        (a.west |- a.south) (b.north -| b.east)
    %
    \node [description label] at (b.east) {#1};
  }
  %
  \begin{scope}
    \drawThePicture[
      {
        The abstraction \( A \).
        \[ \concretization(A) = \{ C_1, C_2 \}. \]
      }]
    \path \edgePointsTo(a,b)
          (a) edge [points--to style, loop below] (a)
          (b) edge [points--to style, loop below] (b);
  \end{scope}
  %
  \begin{scope}[yshift=-2.5cm]
    \drawThePicture[
      {
        The concrete memory description \( C_1 \).
        This is not a model of
        \[
          c = (\indirection \indirection a, b).
        \]
      }]
    \path (a) edge [points--to style, loop below] (a)
          (b) edge [points--to style, loop below] (b);
  \end{scope}
  %
  \begin{scope}[yshift=-5cm]
    \drawThePicture[
      {
        The concrete memory description \( C_2 \).
        This is a model of \( c \);
      }]
    \path \edgePointsTo(a, b)
          (b) edge [points--to style, loop below] (b);
  \end{scope}
  \begin{scope}[yshift=-7.5cm]
    \drawThePicture[
      {
        The abstraction \( \filter(A, c) = A\).
        The spurious arc is \( \bigr\{ (a, a) \bigl\} \).
      }]
    \path \edgePointsTo(a,b)
          (a) edge [points--to style, loop below, red, dashed] (a)
          (b) edge [points--to style, loop below] (b);
  \end{scope}
\end{tikzpicture}


==> figures/11.tex <==
\input{figures/common_style}
%
\begin{tikzpicture}
  %
  \def\drawThePicture[#1]{
    \abstractLocation pp (0, 1)
    \abstractLocation p (1, 0)
    \abstractLocation a (2, 0)
    \path (1,2) node (q) {};
    \node[abstract location style, anchor=west] (u) at (p.west |- q) {\Code{undef}};
    %
    \figureBackground
        (p.south -| pp.west) (u.north -| a.east)
    %
    \node [description label] at (2.5, 1) {#1};
    \path \edgePointsTo(p,a);
  }
  %
  \begin{scope}
    \drawThePicture[
      {
        The points-to abstraction before the evaluation of the expression
        \QuotedCode{pp} at \refline{7}.
      }]
    \path
      \edgePointsTo(pp,p)
      \edgePointsTo(pp,u)
      ;
  \end{scope}
  %
  \begin{scope}[yshift=-3.5cm]
    \drawThePicture[
      {
        The exceptional component resulting from the filtering of the
        points-to abstraction shown above.
      }]
    \path \edgePointsTo(pp,u);
  \end{scope}
  %
  \begin{scope}[yshift=-7cm]
    \drawThePicture[
      {
        The normal component resulting from the filtering of the
        points-to abstraction shown above. The execution will continue on
        this refined information.
      }]
    \path \edgePointsTo(pp,p);
  \end{scope}
  %
\end{tikzpicture}


==> figures/12.tex <==
\input{figures/common_style}
%
\begin{tikzpicture}
  %
  \def\drawThePicture[#1]{
    \abstractLocation p (0, 0)
    \abstractLocation q (1, 0)
    \abstractLocation a (2, 0)
    \node[abstract location style] (n) at (1, 1) {\Code{null}};
    %
    \figureBackground
        (p.south -| p.west) (n.north -| a.east)
    %
    \node [description label] at (2, 0.5) {#1};
    \path \edgePointsTo(q,a);
  }
  %
  \begin{scope}
    \drawThePicture[
      {
        The points-to abstraction before the evaluation of
        the expression \QuotedCode{*p} at \refline{17};
      }]
    \path \edgePointsTo(p,q)
          \edgePointsTo(p,n);
  \end{scope}
  %
  \begin{scope}[yshift=-3cm]
    \drawThePicture[
      {
        The exceptional component resulting from filtering the
        points-to abstraction shown above.
      }]
    \path \edgePointsTo(p,n);
  \end{scope}
  %
  \begin{scope}[yshift=-6cm]
    \drawThePicture[
      {
        The normal component resulting from filtering the
        points-to abstraction shown above. The normal execution will continue on
        this refined information.
      }]
    \path \edgePointsTo(p,q);
  \end{scope}
  %
\end{tikzpicture}


==> figures/13.tex <==
\input{figures/common_style}
%
\begin{tikzpicture}
  %
  \def\drawThePicture[#1,#2]{
    \abstractLocation p4  (0, 1)
    \abstractLocation p3  (1, 0)
    \abstractLocation p2  (2, 0)
    \abstractLocation p1  (3, 0)
    \abstractLocation a   (4, 0)
    \abstractLocation q3  (1, 2)
    \abstractLocation q2  (2, 2)
    \abstractLocation q1  (3, 2)
    \abstractLocation b   (4, 2)
    #2
    %
    \figureBackground
        (p3.south -| p4.west) (b.north -| b.east)
    %
    \node [description label] at (4, 1) {#1};
    \path
      \edgePointsToR(p4,p3)
      \edgePointsTo(p3,p2)
      \edgePointsTo(p2,p1)
      \edgePointsTo(p1,a)
      \edgePointsTo(q3,q2)
      \edgePointsTo(q2,q1)
      \edgePointsTo(q1,b)
      ;
  }
  %
  \begin{scope}
    \drawThePicture[
      {
        A representation of the initial points-to information.
      },{}]
    \path
      \edgePointsToL(p4,q3)
      \edgePointsTo(q3,p2)
      \edgePointsTo(p2,q1)
      \edgePointsTo(q1,a)
      ;
  \end{scope}
  %
  \begin{scope}[yshift=-3.5cm]
    \drawThePicture[
      {
        Filtering the points-to information against the expression
        \QuotedCode{**q3}, and the target set \( \{ \Code b \} \).
        The arc \( (\Code{q1}, \Code{a}) \) is removed.
      },{
        \selAbstractLocation q3 (1, 2)
        \selAbstractLocation b (4, 2)
      }]
    \path
      \edgePointsToL(p4,q3)
      \edgePointsTo(q3,p2)
      \edgePointsTo(p2,q1)
      (q1) edge [points--to style, dashed, red] (a)
      ;
  \end{scope}
  %
  \begin{scope}[yshift=-7cm]
    \drawThePicture[
      {
        Filtering the points-to information against the expression
        \QuotedCode{***q4}, and the target set \( \{ \Code a \} \).
        The arc \( (\Code{p2}, \Code{q1}) \) is removed.
      },{
        \selAbstractLocation p4 (0, 1)
        \selAbstractLocation a (4, 0)
      }]
    \path
      \edgePointsToL(p4,q3)
      \edgePointsTo(q3,p2)
      (p2) edge [points--to style, dashed, red] (q1)
      ;
  \end{scope}
  %
  \begin{scope}[yshift=-10.5cm]
    \drawThePicture[
      {
        Filtering the points-to information against the expression
        \QuotedCode{**q3}, and the target set \( \{ \Code b \} \).
        The arc \( (\Code{q3}, \Code{p2}) \) is removed.
      },{
        \selAbstractLocation q3 (1, 2)
        \selAbstractLocation b (4, 2)
      }]
    \path
      \edgePointsToL(p4,q3)
      (q3) edge [points--to style, dashed, red] (p2)
      ;
  \end{scope}
  %
  \begin{scope}[yshift=-14cm]
    \drawThePicture[
      {
        Filtering the points-to information against the expression
        \QuotedCode{***q4}, and the target set \( \{ \Code a \} \).
        The arc \( (\Code{p4}, \Code{q3}) \) is removed.
      },{
        \selAbstractLocation p4 (0, 1)
        \selAbstractLocation a (4, 0)
      }]
    \path
      (p4) edge [points--to style, bend left, dashed, red] (q3)
      ;
  \end{scope}
\end{tikzpicture}


==> figures/14.tex <==
\input{figures/common_style}
%
\begin{tikzpicture}
  %
  \def\drawThePicture[#1]{
    \abstractLocation pp (0, 1)
    \abstractLocation p (1, 0)
    \abstractLocation q (1, 2)
    \abstractLocation a (2, 2)
    \node[abstract location style, anchor=west] (u) at (a.west |- p) {\Code{undef}};
    %
    \figureBackground
        (p.south -| pp.west) (a.north -| u.east)
    %
    \node [description label] at (2.5, 1) {#1};
    \path \edgePointsTo(q,a);
  }
  %
  \begin{scope}
    \drawThePicture[
      {
        The points-to abstraction \( m^\sharp \) before the evaluation of
        the expression \QuotedCode{*pp} at \refline{19};
      }]
    \path
      \edgePointsToL(pp,q)
      \edgePointsToR(pp,p)
      \edgePointsTo(p,u)
      \edgePointsTo(p,a)
      ;
  \end{scope}
  %
  \begin{scope}[yshift=-4cm]
    \drawThePicture[
      {
        A concrete memory description model \( m_0 \) of the condition
        \[
          c = ( \inequality, \indirection \indirection pp, \text{undef})
        \]
        approximated by \( m^\sharp \).
      }]
    \path
      \edgePointsToL(pp,q)
      \edgePointsTo(p,u)
      ;
  \end{scope}
  %
  \begin{scope}[yshift=-8cm]
    \drawThePicture[
      {
        Another concrete memory description model \( m_1 \) of the condition
        \( c \) approximated by \( m^\sharp \).  Note however that
        \[
          \abstraction\bigl( \{ m_0, m_1 \} \bigr) = m^\sharp,
        \]
        that is the filter cannot remove any arc.
      }]
    \path
      \edgePointsToR(pp,p)
      \edgePointsTo(p,a)
      ;
  \end{scope}
  %
\end{tikzpicture}


==> figures/15.tex <==
\input{figures/common_style}
%
\def \drawThePicture{
  \node[abstract location style] (a) at (0, 3) {\Code{a}};
  \node[abstract location style] (ai) at (2, 3) {\Code{a}};
  \node[abstract location style] (bi) at (2, 1) {\Code{b}};
  \node[abstract location style] (aii) at (4, 3) {\Code{a}};
  \node[abstract location style] (bii) at (4, 1) {\Code{b}};
  \node (ev2) at (0, 4) { \( \eval(2) \) };
  \node (ev1) at (2, 4) { \( \eval(1) \) };
  \node (ev0) at (4, 4) { \( \eval(0) \) };
  \node (tr2) at (0, 2) { \( \target(2) \) };
  \node (tr1) at (2, 0) { \( \target(1) \) };
  \node (tr0) at (4, 0) { \( \target(0) \) };
  %
  \figureBackground
    (tr2.west |- tr1.south)
    (ev0.north east)

  \targetBackground
    (tr2.south west)
    (a.north -| tr2.east)

  \targetBackground
    (tr1.south west)
    (ai.north -| tr1.east)

  \targetBackground
    (tr0.south west)
    (bii.north -| tr0.east)
  %
  \path
    \edgePointsTo(a,ai)
    \edgePointsTo(ai,aii)
    \edgePointsTo(a,bi)
    \edgePointsTo(bi,bii)
    \edgePointsTo(ai,bii)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture
  \end{scope}
\end{tikzpicture}


==> figures/16.tex <==
\input{figures/common_style}
%
\def \drawThePicture{
  \node[abstract location style] (a) at (0, 0) {\Code{a}};
  \node[abstract location style] (ai) at (2, 0) {\Code{a}};
  \node[abstract location style] (bi) at (2, 1) {\Code{b}};
  \node[abstract location style] (aii) at (4, 0) {\Code{a}};
  \node[abstract location style] (bii) at (4, 1) {\Code{b}};
  \node[abstract location style] (cii) at (4, 2) {\Code{c}};
  \node (ev2) at (0, 3) { \( \eval(2) \) };
  \node (ev1) at (2, 3) { \( \eval(1) \) };
  \node (ev0) at (4, 3) { \( \eval(0) \) };
  %
  \figureBackground
    (ev2.west |- a.south)
    (ev0.north east)
  %
  \path
    \edgePointsTo(a,ai)
    \edgePointsTo(a,bi)
    \edgePointsTo(ai,aii)
    (ai) edge [points--to style, red, dashed] (bii)
    \edgePointsTo(bi,cii)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture
  \end{scope}
\end{tikzpicture}


==> figures/17.tex <==
\input{figures/common_style}
%
\def\drawThePicture[#1]{
  %
  \abstractLocation l (0,0)
  \abstractLocation m (1,0)
  \abstractLocation n (2,0)
  %
  \figureBackground
      (l.south west)
      (n.north east)
  %
  \node [description label] at (2, 0) {#1};
}
%
\begin{tikzpicture}
  %
  \begin{scope}
    \drawThePicture[{ The abstraction \( A = \assign(A, a) \). }]
    \path
      \edgePointsTo(m,n)
      ;
  \end{scope}
  %
  \begin{scope}[yshift=-1.5cm]
    \drawThePicture[{ The abstraction \( B \). }]
    \path
      \edgePointsTo(l,m)
      \edgePointsTo(m,n)
      ;
  \end{scope}
  %
  \begin{scope}[yshift=-3cm]
    \drawThePicture[{ The abstraction \( \assign(B, a) \). }]
    \path
      \edgePointsTo(l,m)
      \edgePointsToR(m,l)
      ;
  \end{scope}
\end{tikzpicture}


==> figures/assignment_example_01.tex <==
\input{figures/common_style}
%
\def \drawThePicture[#1]{
  \abstractLocation pp (0, 1)
  \abstractLocation p (1, 0)
  \abstractLocation q (1, 2)
  \abstractLocation a (3, 0)
  \abstractLocation b (3, 2)
  \abstractLocation c (3, 1)
  \abstractLocation r (4, 1)
  %
  \figureBackground
    (a.south -| pp.west)
    (b.north -| r.east)

  \node at (2,-1) {#1};
  \path
    \edgePointsToR(pp,p)
    \edgePointsToL(pp,q)
    \edgePointsTo(p,a)
    \edgePointsTo(q,b)
    \edgePointsToL(r,a)
    \edgePointsTo(r,c)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture[Before.]
  \end{scope}
  \begin{scope}[xshift=5.5cm]
    \drawThePicture[After.]
    \path
      \edgePointsTo(p,c)
      \edgePointsTo(q,a)
      \edgePointsTo(q,c)
      ;
  \end{scope}
\end{tikzpicture}


==> figures/assignment_example_02.tex <==
\input{figures/common_style}
%
\def \drawThePicture[#1]{
  \abstractLocation pp (0, 1)
  \abstractLocation p (1, 1)
  \abstractLocation a (2, 2)
  \abstractLocation c (2, 1)
  \abstractLocation b (2, 0)
  \abstractLocation r (3, 1)
  %
  \figureBackground
    (b.south -| pp.west)
    (a.north -| r.east)

  \node at (1.5,-1) {#1};
  \path
    \edgePointsTo(pp,p)
    \edgePointsToR(r,a)
    \edgePointsToL(r,b)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture[Before.]
    \path
      \edgePointsTo(p,c)
      ;
  \end{scope}
  \begin{scope}[xshift=5.5cm]
    \drawThePicture[After.]
    \path
      \edgePointsToL(p,a)
      \edgePointsToR(p,b)
      ;
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_01.tex <==
\input{figures/common_style}
%
\def \drawThePicture[#1]{
  \abstractLocation a (1, 2)
  \abstractLocation b (1, 1)
  \abstractLocation c (1, 0)
  \abstractLocation p (0, 1)
  \abstractLocation q (2, 1)
  %
  \figureBackground
    (c.south -| p.west)
    (a.north -| q.east)

  \node at (1,-1) {#1};
  \path
    \edgePointsTo(p,b)
    \edgePointsTo(q,b);
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture[Before.]
    \path
      \edgePointsToL(p,a)
      \edgePointsToL(q,c);
  \end{scope}
  \begin{scope}[xshift=4cm]
    \drawThePicture[After.]
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_01_b.tex <==
\input{figures/common_style}
%
\def \drawThePicture{
  \abstractLocation a (2, 3)
  \abstractLocation b (2, 1)
  \abstractLocation p (0, 1)
  \node (ev1) at (0, 4) { \( \eval(1) \) };
  \node (ev0) at (2, 4) { \( \eval(0) \) };
  \node (tr1) at (0, 0) { \( \target(1) \) };
  \node (tr0) at (2, 0) { \( \target(0) \) };
  %
  \figureBackground
    (tr0.south -| tr1.west)
    (ev0.north east)

  \targetBackground
    (tr1.south west)
    (p.north -| tr1.east)

  \targetBackground
    (tr0.south west)
    (b.north -| tr0.east)
  %
  \path
    (p) edge [points--to style, bend left, red, dashed] (a)
    \edgePointsTo(p,b);
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_02.tex <==
\input{figures/common_style}
%
\def \drawThePicture[#1]{
  \abstractLocation a (1, 3)
  \abstractLocation b (1, 2)
  \abstractLocation c (1, 1)
  \abstractLocation d (1, 0)
  \abstractLocation p (0, 1.5)
  \abstractLocation q (2, 1.5)
  %
  \figureBackground
    (d.south -| p.west)
    (a.north -| q.east)

  \node at (1,-1) {#1};
  \path
    \edgePointsToL(p,b)
    \edgePointsToR(p,c)
    \edgePointsToL(q,c)
    \edgePointsToR(q,b);
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture[Before.]
    \path
      \edgePointsToL(p,a)
      \edgePointsToR(p,d);
  \end{scope}
  \begin{scope}[xshift=4cm]
    \drawThePicture[After.]
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_02_b.tex <==
\input{figures/common_style}
%
\def \drawThePicture{
  \abstractLocation a (2, 3)
  \abstractLocation b (2, 2)
  \abstractLocation c (2, 1)
  \abstractLocation d (2, 0)
  \abstractLocation p (0, 1.5)
  \node (ev1) at (0, 4) { \( \eval(1) \) };
  \node (ev0) at (2, 4) { \( \eval(0) \) };
  \node (tr1) at (0, 0.5) { \( \target(1) \) };
  \node (tr0) at (3, 1.5) { \( \target(0) \) };
  %
  \figureBackground
    (d.south -| tr1.west)
    (ev0.north -| tr0.east)

  \targetBackground
    (tr1.south west)
    (p.north -| tr1.east)

  \path (c.south west)+(-0.1,0) node (zzzz) {};
  \targetBackground
    (zzzz)
    (b.north -| tr0.east)
  %
  \path
    (p) edge [points--to style, bend left, red, dashed] (a)
    (p) edge [points--to style, bend right, red, dashed] (d)
    \edgePointsToL(p,b)
    \edgePointsToR(p,c)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_03.tex <==
\input{figures/common_style}
%
\def \drawThePicture[#1]{
  \abstractLocation pp (0, 1)
  \abstractLocation p  (1, 1.5)
  \abstractLocation q  (1, 0.5)
  \abstractLocation a  (2, 2)
  \abstractLocation b  (2, 1)
  \abstractLocation c  (2, 0)
  %
  \figureBackground
    (c.south -| pp.west)
    (a.north east)

  \node at (1,-1) {#1};
  \path
    \edgePointsTo(pp,p)
    \edgePointsTo(p,a)
    \edgePointsTo(q,c)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture[Before.]
    \path
      \edgePointsTo(p,b)
      \edgePointsTo(pp,q)
      ;
  \end{scope}
  \begin{scope}[xshift=4cm]
    \drawThePicture[After.]
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_03_b.tex <==
\input{figures/common_style}
%
\def \drawThePicture{
  \abstractLocation pp (0, 2)
  \abstractLocation p  (2, 3)
  \abstractLocation q  (2, 1)
  \abstractLocation a  (4, 4)
  \abstractLocation b  (4, 2)
  \abstractLocation c  (4, 0)
  \node (ev2) at (0, 5) { \( \eval(2) \) };
  \node (ev1) at (2, 5) { \( \eval(1) \) };
  \node (ev0) at (4, 5) { \( \eval(0) \) };
  \node (tr2) at (0, 1) { \( \target(2) \) };
  \node (tr1) at (2, 2) { \( \target(1) \) };
  \node (tr0) at (4, 3) { \( \target(0) \) };
  %
  \figureBackground
    (c.south -| ev2.west)
    (ev0.north east)

  \targetBackground
    (tr2.south west)
    (pp.north -| tr2.east)

  \targetBackground
    (tr1.south west)
    (p.north -| tr1.east)

  \targetBackground
    (tr0.south west)
    (a.north -| tr0.east)
  %
  \path
    \edgePointsTo(pp,p)
    \edgePointsTo(p,a)
    \edgePointsTo(q,c)
    (p) edge [points--to style, red, dashed] (b)
    (pp) edge [points--to style, red, dashed] (q)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_04.tex <==
\input{figures/common_style}
%
\def \drawThePicture[#1]{
  \abstractLocation pp (0, 1)
  \abstractLocation p  (1, 2)
  \abstractLocation q  (1, 1)
  \abstractLocation r  (1, 0)
  \abstractLocation a  (2, 1)
  \abstractLocation b  (2, 0)
  %
  \figureBackground
    (r.south -| pp.west)
    (p.north -| a.east)

  \node at (1,-1) {#1};
  \path
    \edgePointsToL(p,a)
    \edgePointsTo(q,a)
    \edgePointsTo(r,b)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture[Original.]
    \path
      \edgePointsToL(pp,p)
      \edgePointsTo(pp,q)
      \edgePointsToR(pp,r)
      ;
  \end{scope}
  \begin{scope}[xshift=4cm]
    \drawThePicture[Equality.]
    \path
      \edgePointsToL(pp,p)
      \edgePointsTo(pp,q)
      ;
  \end{scope}
  \begin{scope}[xshift=8cm]
    \drawThePicture[Inequality.]
    \path
      \edgePointsToR(pp,r)
      ;
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_04_b.tex <==
\input{figures/common_style}
%
\def \drawThePicture{
  \abstractLocation pp (0, 2)
  \abstractLocation p  (2, 4)
  \abstractLocation q  (2, 2)
  \abstractLocation r  (2, 0)
  \abstractLocation a  (4, 2)
  \abstractLocation b  (4, 0)

  \node (ev2) at (0, 5) { \( \eval(2) \) };
  \node (ev1) at (2, 5) { \( \eval(1) \) };
  \node (ev0) at (4, 5) { \( \eval(0) \) };
  \node (tr2) at (0, 1) { \( \target(2) \) };
  \node (tr1) at (2, 3) { \( \target(1) \) };
  \node (tr0) at (4, 1) { \( \target(0) \) };
  %
  \figureBackground
    (r.south -| ev2.west)
    (ev0.north east)

  \targetBackground
    (tr2.south west)
    (pp.north -| tr2.east)

  \targetBackground
    (tr1.west |- q.south)
    (p.north -| tr1.east)

  \targetBackground
    (tr0.south west)
    (a.north -| tr0.east)
  %
  \path
    \edgePointsToL(p,a)
    \edgePointsTo(q,a)
    \edgePointsTo(r,b)
    \edgePointsToL(pp,p)
    \edgePointsTo(pp,q)
    (pp) edge [points--to style, bend right, red, dashed] (r)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_04_c.tex <==
\input{figures/common_style}
%
\def \drawThePicture{
  \abstractLocation pp (0, 2)
  \abstractLocation p  (2, 4)
  \abstractLocation q  (2, 2)
  \abstractLocation r  (2, 0)
  \abstractLocation a  (4, 2)
  \abstractLocation b  (4, 0)

  \node (ev2) at (0, 5) { \( \eval(2) \) };
  \node (ev1) at (2, 5) { \( \eval(1) \) };
  \node (ev0) at (4, 5) { \( \eval(0) \) };
  \node (tr2) at (0, 1) { \( \target(2) \) };
  \node (tr1) at (2, 1) { \( \target(1) \) };
  \node (tr0) at (4, 1) { \( \target(0) \) };
  %
  \figureBackground
    (r.south -| ev2.west)
    (ev0.north east)

  \targetBackground
    (tr2.south west)
    (pp.north -| tr2.east)

  \targetBackground
    (tr1.west |- r.south)
    (tr1.north east)

  \targetBackground
    (tr0.west |- b.south)
    (tr0.north east)
  %
  \path
    \edgePointsToL(p,a)
    \edgePointsTo(q,a)
    \edgePointsTo(r,b)
    \edgePointsToR(pp,r)
    (pp) edge [points--to style, bend left, red, dashed] (p)
    (pp) edge [points--to style, red, dashed] (q)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_05.tex <==
\input{figures/common_style}
%
\def \drawThePicture[#1]{
  \abstractLocation ppp (0, 2)
  \abstractLocation pp  (1, 3)
  \abstractLocation qq  (1, 1)
  \abstractLocation rr  (1, 0)
  \abstractLocation p   (2, 2)
  \abstractLocation r   (2, 0)
  \abstractLocation a   (3, 3)
  \abstractLocation b   (3, 1)
  \abstractLocation c   (3, 0)
  %
  \figureBackground
    (ppp.west |- rr.south)
    (a.north east)

  \node at (1.5,-1) {#1};
  \path
    \edgePointsToL(ppp,pp)
    \edgePointsToR(ppp,qq)
    \edgePointsTo(pp,p)
    \edgePointsTo(qq,p)
    \edgePointsTo(qq,r)
    \edgePointsTo(rr,r)
    \edgePointsTo(p,a)
    \edgePointsTo(r,c)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture[Before.]
    \path
      \edgePointsToR(ppp,rr)
      \edgePointsTo(p,b)
      ;
  \end{scope}
  \begin{scope}[xshift=5cm]
    \drawThePicture[After.]
  \end{scope}
\end{tikzpicture}


==> figures/filter_example_05_b.tex <==
\input{figures/common_style}
%
\def \drawThePicture{
  \abstractLocation ppp (0, 4)
  \abstractLocation pp  (2, 6)
  \abstractLocation qq  (2, 2)
  \abstractLocation rr  (2, 0)
  \abstractLocation p   (4, 4)
  \abstractLocation r   (4, 0)
  \abstractLocation a   (6, 6)
  \abstractLocation b   (6, 2)
  \abstractLocation c   (6, 0)

  \node (ev3) at (0, 7) { \( \eval(3) \) };
  \node (ev2) at (2, 7) { \( \eval(2) \) };
  \node (ev1) at (4, 7) { \( \eval(1) \) };
  \node (ev0) at (6, 7) { \( \eval(0) \) };
  \node (tr3) at (0, 5) { \( \target(3) \) };
  \node (tr2) at (2, 5) { \( \target(2) \) };
  \node (tr1) at (4, 5) { \( \target(1) \) };
  \node (tr0) at (6, 5) { \( \target(0) \) };
  %
  \figureBackground
    (rr.south -| ev3.west)
    (ev0.north east)

  \targetBackground
    (tr3.west |- ppp.south)
    (tr3.north east)

  \targetBackground
    (tr2.west |- qq.south)
    (pp.north -| tr2.east)

  \targetBackground
    (tr1.west |- p.south)
    (tr1.north east)

  \targetBackground
    (tr0.south west)
    (a.north -| tr0.east)
  %
  \path
    \edgePointsToL(ppp,pp)
    \edgePointsToR(ppp,qq)
    \edgePointsTo(pp,p)
    \edgePointsTo(qq,p)
    \edgePointsTo(qq,r)
    \edgePointsTo(rr,r)
    \edgePointsTo(p,a)
    \edgePointsTo(r,c)
    (ppp) edge [points--to style, bend right, red, dashed] (rr)
    (p) edge [points--to style, red, dashed] (b)
    ;
}
%
\begin{tikzpicture}
  \begin{scope}
    \drawThePicture
  \end{scope}
\end{tikzpicture}


==> figures/filter_iteration_2.tex <==
\input{figures/common_style}
%
\begin{tikzpicture}
  \begin{scope}
    \node[abstract location style] (a) at (0, 3) {\Code{a}};
    \node[abstract location style] (ai) at (2, 3) {\Code{a}};
    \node[abstract location style] (bi) at (2, 2) {\Code{b}};
    \node[abstract location style] (ci) at (2, 1) {\Code{c}};
    \node[abstract location style] (aii) at (4, 3) {\Code{a}};
    \node[abstract location style] (bii) at (4, 2) {\Code{b}};
    \node[abstract location style] (cii) at (4, 1) {\Code{c}};
    \node (ev2) at (0, 4) { \( \eval(2) \) };
    \node (ev1) at (2, 4) { \( \eval(1) \) };
    \node (ev0) at (4, 4) { \( \eval(0) \) };
    \node (tr2) at (0, 2.5) { \( \target(2) \) };
    \node (tr1) at (2, 2.5) { \( \target(1) \) };
    \node (tr0) at (4, 0.5) { \( \target(0) \) };
    %
    \figureBackground
      (tr2.west |- tr0.south)
      (ev0.north east)

    \targetBackground
      (tr2.south west)
      (tr2.east |- a.north)

    \targetBackground
      (bi.south -| tr1.west)
      (ai.north -| tr1.east)

    \targetBackground
      (tr0.south west)
      (tr0.east |- cii.north)
    %
    \path
      \edgePointsTo(a,ai)
      \edgePointsTo(a,bi)
      (a) edge [points--to style, red, dashed] (ci)
      \edgePointsTo(ai,aii)
      \edgePointsTo(ai,bii)
      \edgePointsTo(ai,cii)
      \edgePointsTo(bi,cii)
      \edgePointsTo(ci,aii)
      ;
    \node at (2,-0.5) {First iteration.};
  \end{scope}

  \begin{scope}[xshift=6.5cm]
    \node[abstract location style] (a) at (0, 3) {\Code{a}};
    \node[abstract location style] (ai) at (2, 3) {\Code{a}};
    \node[abstract location style] (bi) at (2, 2) {\Code{b}};
    \node[abstract location style] (aii) at (4, 3) {\Code{a}};
    \node[abstract location style] (bii) at (4, 2) {\Code{b}};
    \node[abstract location style] (cii) at (4, 1) {\Code{c}};
    \node (ev2) at (0, 4) { \( \eval(2) \) };
    \node (ev1) at (2, 4) { \( \eval(1) \) };
    \node (ev0) at (4, 4) { \( \eval(0) \) };
    \node (tr2) at (0, 2.5) { \( \target(2) \) };
    \node (tr1) at (2, 1.5) { \( \target(1) \) };
    \node (tr0) at (4, 0.5) { \( \target(0) \) };
    %
    \figureBackground
      (tr2.west |- tr0.south)
      (ev0.north east)

    \targetBackground
      (tr2.south west)
      (tr2.east |- a.north)

    \targetBackground
      (tr1.south west)
      (bi.north -| tr1.east)

    \targetBackground
      (tr0.south west)
      (tr0.east |- cii.north)
    %
    \path
      (a) edge [points--to style, red, dashed] (ai)
      \edgePointsTo(a,bi)
      \edgePointsTo(ai,aii)
      \edgePointsTo(ai,bii)
      \edgePointsTo(bi,cii)
      ;
    \node at (2,-0.5) {Second iteration.};
  \end{scope}
\end{tikzpicture}

